Gravitational physics with antimatter

The production of low-energy antimatter provides unique opportunities to search for new physics in an unexplored regime. Testing gravitational interactions with antimatter is one such opportunity. Here a scenario based on Lorentz and CPT violation in the Standard- Model Extension is considered in which anomalous gravitational effects in antimatter could arise.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

